Enhancing Sample Utilization in Noise-Robust Deep Metric Learning With Subgroup-Based Positive-Pair Selection

The existence of noisy labels in real-world data negatively impacts the performance of deep learning models. Although much research effort has been devoted to improving the robustness towards noisy labels in classification tasks, the problem of noisy labels in deep metric learning (DML) remains under-explored. Existing noisy label learning methods designed for DML mainly discard suspicious noisy samples, resulting in a waste of the training data. To address this issue, we propose a noise-robust DML framework with SubGroup-based Positive-pair Selection (SGPS), which constructs reliable positive pairs for noisy samples to enhance the sample utilization. Specifically, SGPS first effectively identifies clean and noisy samples by a probability-based clean sample selectionstrategy. To further utilize the remaining noisy samples, we discover their potential similar samples based on the subgroup information given by a subgroup generation module and then aggregate them into informative positive prototypes for each noisy sample via a positive prototype generation module. Afterward, a new contrastive loss is tailored for the noisy samples with their selected positive pairs. SGPS can be easily integrated into the training process of existing pair-wise DML tasks, like image retrieval and face recognition. Extensive experiments on multiple synthetic and real-world large-scale label noise datasets demonstrate the effectiveness of our proposed method. Without any bells and whistles, our SGPS framework outperforms the state-of-the-art noisy label DML methods. Code is available at \url{https://github.com/smuelpeng/SGPS-NoiseFreeDML}.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccc}
    \toprule
    \multicolumn{1}{r}{}                                          & \multicolumn{5}{c}{CARS}                  &                                           & \multicolumn{5}{c}{SOP}                   &                                           & \multicolumn{5}{c}{CUB}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
    \cmidrule{2-6} \cmidrule{8-12} \cmidrule{14-18}    Noisy Rate & 10\%                                      & 20\%                                      & 50\%                                      & 70\%                                      & 90\%                                      &  & 10\%                                      & 20\%                                      & 50\%                                      & 70\%                                      & 90\%                                      &  & 10\%                                      & 20\%                                      & 50\%                                      & 70\%                                      & 90\%                                      \\
    \midrule
    \multicolumn{10}{l}{\textit{Algorithms for image classification under label noise}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
    Co-teaching~\cite{han2018co}                                  & 73.47                                     & 70.39                                     & 59.55                                     & 45.47                                     & 30.45                                     &  & 62.60                                     & 60.26                                     & 52.18                                     & 50.21                                     & 40.62                                     &  & 53.74                                     & 51.12                                     & 45.01                                     & 24.81                                     & 1.17                                      \\
    Co-teaching+~\cite{coteaching+}                               & 71.49                                     & 69.62                                     & 62.35                                     & 47.54                                     & 38.29                                     &  & 63.44                                     & 67.93                                     & 58.29                                     & 43.61                                     & 31.59                                     &  & 53.31                                     & 51.04                                     & 45.16                                     & 27.51                                     & 7.24                                      \\
    Co-teaching w/ T~\cite{nSoftmax}                              & 77.51                                     & 76.30                                     & 66.87                                     & 54.59                                     & 32.77                                     &  & 73.71                                     & 71.97                                     & 64.07                                     & 50.88                                     & 45.63                                     &  & 55.25                                     & 54.18                                     & 50.65                                     & 29.98                                     & 11.45                                     \\
    F-correction~\cite{F-correction}                              & 71.00                                     & 69.47                                     & 59.54                                     & 44.27                                     & 25.21                                     &  & 51.18                                     & 46.34                                     & 48.92                                     & 45.12                                     & 39.47                                     &  & 53.41                                     & 52.65                                     & 48.84                                     & 24.81                                     & 8.95                                      \\
    UNICON\cite{karim2022unicon}                                  & 77.80                                     & 77.24                                     & 71.90                                     & 51.03                                     & 25.87                                     &  & 55.44                                     & 52.55                                     & 47.20                                     & 38.25                                     & 35.24                                     &  & 52.21                                     & 51.68                                     & 46.89                                     & 24.57                                     & 18.53                                     \\
    DivideMix\cite{li2020dividemix}                               & 65.34                                     & 62.32                                     & 51.10                                     & 40.14                                     & 30.47                                     &  & 59.28                                     & 54.99                                     & 50.03                                     & 48.12                                     & 41.12                                     &  & 56.51                                     & 53.79                                     & 47.34                                     & 28.71                                     & 26.65                                     \\
    LRA-Diffusion\cite{chen2024label}                             & 73.71                                     & 72.61                                     & 71.34                                     & 69.65                                     & \textcolor{Red}{\textbf{64.90}}           &  & 28.51                                     & 25.26                                     & 26.97                                     & 24.73                                     & 20.59                                     &  & 52.44                                     & 50.64                                     & 50.21                                     & 49.42                                     & 44.37                                     \\
    LabelWave \cite{yuanearly}                                    & 79.05                                     & 74.12                                     & 44.55                                     & 43.89                                     & 22.10                                     &  & 61.14                                     & 59.74                                     & 54.36                                     & 51.38                                     & 46.72                                     &  & 57.83                                     & 55.64                                     & 54.72                                     & 31.63                                     & 0.84                                      \\

    \midrule
    \multicolumn{10}{l}{\textit{DML with proxy-based losses}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\
    FastAP~\cite{FastAp}                                          & 66.74                                     & 66.39                                     & 58.87                                     & 13.47                                     & 9.97                                      &  & 69.20                                     & 67.94                                     & 65.83                                     & 59.62                                     & 25.38                                     &  & 54.10                                     & 53.70                                     & 51.18                                     & 4.24                                      & 2.57                                      \\
    nSoftmax~\cite{nSoftmax}                                      & 72.72                                     & 70.10                                     & 54.80                                     & 46.59                                     & 29.48                                     &  & 70.10                                     & 68.90                                     & 57.32                                     & 43.91                                     & 34.15                                     &  & 51.99                                     & 49.66                                     & 42.81                                     & 27.25                                     & 7.87                                      \\
    ProxyNCA~\cite{proxyNCA}                                      & 69.75                                     & 70.31                                     & 61.75                                     & 42.06                                     & 29.22                                     &  & 71.10                                     & 69.50                                     & 61.49                                     & 59.25                                     & 56.60                                     &  & 47.13                                     & 46.64                                     & 41.63                                     & 34.58                                     & 33.06                                     \\
    Soft Triple~\cite{qian2019softtriple}                         & 76.18                                     & 71.82                                     & 52.53                                     & 43.34                                     & 33.47                                     &  & 68.60                                     & 55.21                                     & 38.45                                     & 0.01                                      & 0.00                                      &  & 51.94                                     & 49.14                                     & 41.46                                     & 32.63                                     & 28.99                                     \\
    \midrule
    \multicolumn{10}{l}{\textit{DML with pair-wise losses}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
    MS~\cite{wang2019multi}                                       & 66.31                                     & 67.14                                     & 38.41                                     & 6.16                                      & 5.06                                      &  & 69.90                                     & 67.60                                     & 59.58                                     & 66.40                                     & 63.14                                     &  & 57.44                                     & 54.52                                     & 40.70                                     & 5.351                                     & 4.051                                     \\
    Circle~\cite{sun2020circle}                                   & 71.00                                     & 56.24                                     & 15.24                                     & 3.78                                      & 2.89                                      &  & 72.80                                     & 70.50                                     & 41.17                                     & 60.05                                     & 53.21                                     &  & 47.48                                     & 45.32                                     & 12.98                                     & 15.33                                     & 11.45                                     \\
    Contrastive~\cite{chopra2005learning}                         & 72.34                                     & 70.93                                     & 22.91                                     & 13.80                                     & 5.65                                      &  & 68.70                                     & 68.80                                     & 61.16                                     & 62.15                                     & 57.34                                     &  & 51.77                                     & 51.50                                     & 38.59                                     & 56.18                                     & 34.72                                     \\
    XBM-MCL~\cite{wang2020cross}            \textcolor{Blue}      & 74.22                                     & 69.17                                     & 46.88                                     & 21.79                                     & 16.50                                     &  & 79.00                                     & 76.60                                     & 67.21                                     & 58.70                                     & 50.80                                     &  & 56.72                                     & 50.74                                     & 31.18                                     & 17.03                                     & 11.60                                     \\
    PRISM-MCL~\cite{PRISM2021}                                    & 80.06                                     & 78.03                                     & 72.93                                     & 56.86                                     & 33.55                                     &  & 80.11                                     & 79.47                                     & 72.85                                     & 67.10                                     & 54.40                                     &  & 58.78                                     & 58.73                                     & 56.03                                     & 44.93                                     & 35.88                                     \\
    Supcon \cite{khosla2020supervised}                            & 74.01                                     & 72.24                                     & 62.06                                     & 23.92                                     & 0.68                                      &  & 68.53                                     & 67.92                                     & 62.97                                     & 57.32                                     & 53.11                                     &  & 53.58                                     & 52.13                                     & 10.89                                     & 56.60                                     & 35.84                                     \\
    Roadmap \cite{ramzi2021robust}                                & 82.74                                     & 80.27                                     & 74.12                                     & 64.96                                     & 25.08                                     &  & 80.82                                     & 79.69                                     & 68.17                                     & 69.92                                     & 64.59                                     &  & \textcolor{Blue}{\textit{\textbf{66.03}}} & 65.31                                     & 62.78                                     & 47.92                                     & 7.11                                      \\
    Contextual \cite{liao2023supervised}                          & \textcolor{Blue}{\textit{\textbf{88.18}}} & 76.58                                     & 17.00                                     & 10.25                                     & 8.28                                      &  & 79.85                                     & 72.90                                     & 68.02                                     & 63.56                                     & 59.64                                     &  & 65.85                                     & 62.21                                     & 29.27                                     & 16.12                                     & 14.16                                     \\

    \midrule
    \multicolumn{10}{l}{\textit{Our methods with different DML frameworks}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                 \\
    SGPS-MCL                                                      & 80.90                                     & 79.11                                     & 76.33                                     & 68.09                                     & 40.56                                     &  & 80.91                                     & \textcolor{Blue}{\textit{\textbf{80.55}}} & 74.61                                     & 71.03                                     & 62.46                                     &  & 63.18                                     & 62.60                                     & 60.97                                     & 50.47                                     & 45.19                                     \\
    SGPS-SupCon                                                   & 80.31                                     & 79.77                                     & 75.43                                     & 64.35                                     & 36.49                                     &  & 76.21                                     & 71.64                                     & 67.32                                     & 63.43                                     & 61.48                                     &  & 60.05                                     & 58.12                                     & 52.21                                     & 48.71                                     & 43.78                                     \\
    SGPS-Roadmap                                                  & 83.11                                     & \textcolor{Blue}{\textit{\textbf{82.43}}} & \textcolor{Blue}{\textit{\textbf{78.32}}} & \textcolor{Blue}{\textit{\textbf{70.27}}} & 52.91                                     &  & \textcolor{Blue}{\textit{\textbf{81.90}}} & 80.33                                     & \textcolor{Blue}{\textit{\textbf{75.24}}} & \textcolor{Blue}{\textit{\textbf{72.44}}} & \textcolor{Blue}{\textit{\textbf{66.91}}} &  & 66.01                                     & \textcolor{Blue}{\textit{\textbf{65.78}}} & \textcolor{Blue}{\textit{\textbf{64.21}}} & \textcolor{Blue}{\textit{\textbf{52.49}}} & \textcolor{Red}{\textbf{47.30}}           \\
    SGPS-Contextual                                               & \textcolor{Red}{\textbf{90.21}}           & \textcolor{Red}{\textbf{89.35}}           & \textcolor{Red}{\textbf{84.57}}           & \textcolor{Red}{\textbf{71.45}}           & \textcolor{Blue}{\textit{\textbf{53.77}}} &  & \textcolor{Red}{\textbf{82.30}}           & \textcolor{Red}{\textbf{81.75}}           & \textcolor{Red}{\textbf{78.31}}           & \textcolor{Red}{\textbf{73.58}}           & \textcolor{Red}{\textbf{68.11}}           &  & \textcolor{Red}{\textbf{70.54}}           & \textcolor{Red}{\textbf{68.43}}           & \textcolor{Red}{\textbf{64.80}}           & \textcolor{Red}{\textbf{53.53}}           & \textcolor{Blue}{\textit{\textbf{46.12}}} \\

    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccccccccc}
    \toprule
    \multicolumn{1}{r}{}                                         & \multicolumn{3}{c}{CARS}                  &                                           & \multicolumn{3}{c}{SOP}                   &       & \multicolumn{3}{c}{CUB}                                                                                                                                                                                                                                                                                                               \\
    \cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}    Noisy Rate & 25\%                                      & 50\%                                      & 75\%                                      &       & 25\%                                      & 50\%                                      & 75\%                                                     &                                 & 25\%                                      & 50\%                                                     & 75\%                                      \\
    \midrule
    % classification               &       &                &          &       &                         &&       &                         \\
    \multicolumn{8}{l}{\textit{Algorithms for image classification under label noise}}                                                                                                                                                                                                                                                                                                                                                                                                                                                               \\
    Co-teaching~\cite{han2018co}                                 & 70.57                                     & 62.91                                     & 53.47                                     &       & 61.97                                     & 58.08                                     & 49.39                                                    &                                 & 51.75                                     & 48.85                                                    & 30.87                                     \\
    Co-teaching+~\cite{coteaching+}                              & 70.05                                     & 61.58                                     & 51.90                                     &       & 62.57                                     & 59.27                                     & 50.43                                                    &                                 & 51.55                                     & 47.60                                                    & 27.59                                     \\
    Co-teaching w/ T~\cite{nSoftmax}                             & 75.26                                     & 66.19                                     & 55.78                                     &       & 70.19                                     & 68.50                                     & 55.13                                                    &                                 & 54.59                                     & 48.32                                                    & 31.66                                     \\
    UNICON\cite{karim2022unicon}                                 & 55.29                                     & 47.19                                     & 39.99                                     &       & 59.16                                     & 55.82                                     & 50.48                                                    &                                 & 52.59                                     & 50.10                                                    & 24.98                                     \\

    DivideMix\cite{li2020dividemix}                              & 55.55                                     & 58.89                                     & 44.36                                     &       & 60.50                                     & 56.36                                     & 54.59                                                    &                                 & 54.08                                     & 46.70                                                    & 34.67                                     \\

    LRA-Diffusion\cite{chen2024label}                            & 71.27                                     & 68.03                                     & 65.93                                     &       & 34.04                                     & 24.87                                     & 22.48                                                    &                                 & 49.83                                     & 47.33                                                    & 42.77                                     \\

    LabelWave\cite{yuanearly}                                    & 77.58                                     & 68.17                                     & 61.27                                     &       & 61.83                                     & 58.46                                     & 50.18                                                    &                                 & 54.49                                     & 51.25                                                    & 50.02                                     \\

    \midrule
    \multicolumn{8}{l}{\textit{DML with proxy-based losses}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         \\
    % DML with Poxy-based          &       &                    &      &       &                         &&       &                         \\
    FastAP~\cite{FastAp}                                         & 62.49                                     & 53.07                                     & 2.98                                      &       & 70.66                                     & 67.55                                     & 6.94                                                     &                                 & 52.18                                     & 48.46                                                    & 3.85                                      \\
    nSoftmax~\cite{nSoftmax}                                     & 71.61                                     & 62.29                                     & 54.53                                     &       & 70.00                                     & 61.92                                     & 60.50                                                    &                                 & 49.61                                     & 41.78                                                    & 38.35                                     \\
    ProxyNCA~\cite{proxyNCA}                                     & 69.50                                     & 58.34                                     & 55.91                                     &       & 67.95                                     & 62.25                                     & 62.12                                                    &                                 & 42.07                                     & 36.48                                                    & 23.14                                     \\
    Soft Triple ~\cite{qian2019softtriple}                       & 73.26                                     & 66.66                                     & 56.05                                     &       & 73.63                                     & 64.14                                     & 58.57                                                    &                                 & 56.18                                     & 50.35                                                    & 46.71                                     \\
    \midrule
    \multicolumn{8}{l}{\textit{DML with pair-wise losses}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           \\
    % DML with pair-wise          &       &                   &       &       &                         &&       &                         \\
    MS~\cite{wang2019multi}                                      & 63.92                                     & 43.73                                     & 17.46                                     &       & 67.32                                     & 62.17                                     & 61.36                                                    &                                 & 53.60                                     & 41.66                                                    & 11.90                                     \\
    Circle~\cite{sun2020circle}                                  & 53.03                                     & 19.95                                     & 3.62                                      &       & 70.33                                     & 40.48                                     & 39.87                                                    &                                 & 44.07                                     & 22.96                                                    & 18.60                                     \\
    Contrastive~\cite{chopra2005learning}                        & 65.60                                     & 26.45                                     & 22.05                                     &       & 68.25                                     & 64.27                                     & 63.93                                                    &                                 & 47.27                                     & 39.43                                                    & 35.25                                     \\
    XBM-MCL~\cite{wang2020cross}                                 & 69.46                                     & 36.43                                     & 22.23                                     &       & 75.61                                     & 68.71                                     & 68.64                                                    &                                 & 52.25                                     & 41.58                                                    & 32.74                                     \\
    PRISM-MCL~\cite{PRISM2021}                                   & 76.50                                     & 69.56                                     & 58.07                                     &       & 79.09                                     & 73.56                                     & 69.07                                                    &                                 & 57.58                                     & 54.92                                                    & 46.45                                     \\
    SupCon \cite{khosla2020supervised}                           & 68.59                                     & 60.28                                     & 6.00                                      &       & 66.39                                     & 63.00                                     & 60.36                                                    &                                 & 49.98                                     & 49.36                                                    & 46.79                                     \\
    Roadmap \cite{ramzi2021robust}                               & 78.43                                     & 69.02                                     & 62.63                                     &       & 80.14                                     & 76.37                                     & \textcolor{Blue}{\textit{\textbf{73.38}}}                &                                 & 64.42                                     & 59.59                                                    & 53.90                                     \\
    Contextual ~\cite{liao2023supervised}                        & 84.91                                     & 32.28                                     & 26.67                                     &       & 76.98                                     & 71.71                                     & 69.62                                                    &                                 & 66.19                                     & 50.68                                                    & 26.67                                     \\
    \midrule\multicolumn{7}{l}{\textit{Our methods with different DML frameworks}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                   \\
    SGPS-MCL                                                     & 79.95                                     & \textcolor{Blue}{\textit{\textbf{73.50}}} & \textcolor{Blue}{\textit{\textbf{67.88}}} &       & \textcolor{Blue}{\textit{\textbf{80.55}}} & \textcolor{Blue}{\textit{\textbf{75.46}}} & 71.96                                                    &                                 & 61.63                                     & 59.80                                                    & 50.21                                     \\
    SGPS-SupCon                                                  & 72.89                                     & 62.54                                     & 60.41                                     &       & 70.29                                     & 62.32                                     & 62.44                                                    &                                 & 59.77                                     & 51.60                                                    & 48.64                                     \\
    SGPS-Roadmap                                                 & \textcolor{Blue}{\textit{\textbf{81.84}}} & \textcolor{Red}{\textbf{74.73}}           & \textcolor{Red}{\textbf{68.45}}           &       & \textcolor{Red}{\textbf{81.05}}           & \textcolor{Red}{\textbf{78.65}}           & \textcolor{Red}{\textbf{75.79}}                          &                                 & \textcolor{Blue}{\textit{\textbf{66.43}}} & \textcolor{Blue}{\textbf{60.32                        }} & \textcolor{Blue}{\textit{\textbf{56.89}}} \\
    SGPS-Contextual                                              & \textcolor{Red}{\textbf{85.57}}           & 71.31                                     & 65.73
                                                                 &                                           & 77.28                                     & 75.39                                     & 70.46 &                                           & \textcolor{Red}{\textbf{66.59}}           & \textcolor{Red}{\textbf{63.41                         }} & \textcolor{Red}{\textbf{57.49}}                                                                                                                                                    \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccccccc}
    \toprule
    \multicolumn{1}{r}{}                                                   & \multicolumn{2}{c}{CARS-98N}              &                                           & \multicolumn{2}{c}{ Food-101N} &                                           & \multicolumn{2}{c}{ Clothing1M}                                                                                                      \\
    \cmidrule{2-3}\cmidrule{5-6}\cmidrule{8-9} \multicolumn{1}{r}{} Metric & \multicolumn{1}{c}{P@1}                   & \multicolumn{1}{c}{MAP@R}                 &                                & \multicolumn{1}{c}{P@1}                   & \multicolumn{1}{c}{MAP@R}                 &  & \multicolumn{1}{c}{P@1}                   & \multicolumn{1}{c}{MAP@R}                 \\
    \midrule
    \multicolumn{6}{l}{\textit{Algorithms for image classification under label noise}}                                                                                                                                                                                                                                                                                                 \\
    Co-teaching~\cite{han2018co}                                           & 58.74                                     & 9.10                                      &                                & 59.08                                     & 14.66                                     &  & 70.41                                     & 46.43                                     \\
    Co-teaching+~\cite{coteaching+}                                        & 56.66                                     & 8.40                                      &                                & 57.59                                     & 14.72                                     &  & 70.53                                     & 47.89                                     \\
    Co-teaching w/ T~\cite{nSoftmax}                                       & 60.72                                     & 9.61                                      &                                & 63.18                                     & 17.38                                     &  & 70.66                                     & 47.39                                     \\
    UNICON~\cite{karim2022unicon}                                          & 52.60                                     & 7.38                                      &                                & 44.80                                     & 7.15                                      &  & 67.46                                     & 23.59                                     \\
    Dividemix~\cite{li2020dividemix}                                       & 49.03                                     & 6.14                                      &                                & 56.65                                     & 12.72                                     &  & 63.38                                     & 25.28                                     \\

    LRA-Diffusion              ~\cite{chen2024label}                       & 64.71                                     & 13.66                                     &                                & 61.90                                     & 13.98                                     &  & 69.21                                     & 35.91                                     \\
    LabelWave ~\cite{yuanearly}                                            & 64.46                                     & 13.20                                     &                                & 63.30                                     & 16.78                                     &  & 70.81                                     & 40.42                                     \\

    \midrule
    \multicolumn{6}{l}{\textit{DML with proxy-based losses}}                                                                                                                                                                                                                                                                                                                           \\
    FastAP~\cite{FastAp}                                                   & 52.04                                     & 9.88                                      &                                & 52.58                                     & 12.46                                     &  & 70.79                                     & 46.96                                     \\
    nSoftmax ~\cite{nSoftmax}                                              & 63.54                                     & 12.56                                     &                                & 62.15                                     & 14.61                                     &  & 70.89                                     & 39.44                                     \\
    ProxyNCA~\cite{proxyNCA}                                               & 53.55                                     & 8.75                                      &                                & 48.41                                     & 9.30                                      &  & 70.14                                     & 38.63                                     \\
    Soft Triple  ~\cite{qian2019softtriple}                                & 63.36                                     & 10.88                                     &                                & 63.61                                     & 16.23                                     &  & 70.57                                     & 40.03                                     \\
    \midrule
    \multicolumn{6}{l}{\textit{DML with pair-wise losses}}                                                                                                                                                                                                                                                                                                                             \\
    MS~\cite{wang2019multi}                                                & 49.00                                     & 5.92                                      &                                & 52.53                                     & 9.82                                      &  & 69.71                                     & 43.94                                     \\
    Circle ~\cite{sun2020circle}                                           & 41.04                                     & 4.97                                      &                                & 50.26                                     & 9.77                                      &  & 62.66                                     & 26.02                                     \\
    Contrastive    ~\cite{chopra2005learning}                              & 44.91                                     & 4.76                                      &                                & 50.04                                     & 9.42                                      &  & 70.76                                     & 47.56                                     \\
    XBM-MCL ~\cite{wang2020cross}                                          & 38.73                                     & 3.34                                      &                                & 52.58                                     & 9.88                                      &  & 68.98                                     & 44.55                                     \\
    PRISM-MCL  ~\cite{PRISM2021}                                           & 58.27                                     & 9.24                                      &                                & 52.47                                     & 9.64                                      &  & 70.43                                     & 47.37                                     \\
    SupCon \cite{khosla2020supervised}                                     & 59.34                                     & 10.30                                     &                                & 49.78                                     & 9.22                                      &  & 70.60                                     & 46.29                                     \\
    Roadmap \cite{ramzi2021robust}                                         & 64.29                                     & 12.25                                     &                                & 60.33                                     & 14.82                                     &  & 70.85                                     & 47.22                                     \\

    Contextual ~\cite{liao2023supervised}                                  & 44.30                                     & 5.22                                      &                                & 57.88                                     & 14.77                                     &  & 70.26                                     & 46.04                                     \\
    \midrule
    \multicolumn{7}{l}{\textit{Our methods with different DML frameworks}}                                                                                                                                                                                                                                                                                                             \\
    SGPS-MCL                                                               & \textcolor{Blue}{\textit{\textbf{65.43}}} & \textcolor{Blue}{\textit{\textbf{10.42}}} &                                & 60.44                                     & 15.01                                     &  & 71.11                                     & 48.08                                     \\
    SGPS-SupCon                                                            & 62.45                                     & 10.12                                     &                                & 60.54                                     & 15.13                                     &  & \textcolor{Blue}{\textit{\textbf{71.76}}} & \textcolor{Blue}{\textit{\textbf{49.02}}} \\

    SGPS-Roadmap                                                           & \textcolor{Red}{\textbf{73.56}}           & \textcolor{Red}{\textbf{16.38}}           &                                & \textcolor{Red}{\textbf{64.39}}           & \textcolor{Red}{\textbf{17.32}}           &  & \textcolor{Red}{\textbf{73.21}}           & \textcolor{Red}{\textbf{49.21}}           \\
    SGPS-Contextual                                                        & 63.67                                     & 10.24                                     &                                & \textcolor{Blue}{\textit{\textbf{63.47}}} & \textcolor{Blue}{\textit{\textbf{16.46}}} &  & 71.36                                     & 48.21                                     \\
    \toprule
  \end{tabular}
\begin{tabular}{l|l|rrr|rrr|rrr}
    \toprule
    Method                                                  & Dataset & LFW                                       & CFP-FP                                    & AgeDB-30                                  & \multicolumn{3}{c}{IJB-B }                & \multicolumn{3}{c}{IJB-C}                                                                                                                                                                                                 \\
                                                            &         &                                           &                                           &                                           & 1e-03                                     & 1e-04                                     & 1e-05                                     & 1e-03                                     & 1e-04                                     & 1e-05                                     \\
    \midrule
    \multicolumn{11}{l}{\textit{Algorithms with classifier}}                                                                                                                                                                                                                                                                                                                                                                                                                      \\
    ArcFace~\cite{deng2019arcface}                          & MS1Mv0  & 99.75                                     & 97.17                                     & 97.26                                     & 93.27                                     & 87.87                                     & 74.74                                     & 94.59                                     & 90.27                                     & 81.11                                     \\
    CosFace ~\cite{wang2018cosface}                         & MS1Mv0  & \textcolor{Red}{99.78}                    & 97.60                                     & 97.28                                     & 93.44                                     & 86.87                                     & 74.20                                     & 95.15                                     & 90.56                                     & 83.01                                     \\
    NT~\cite{hu2019noiseNT}                                 & MS1Mv0  & 99.73                                     & 97.76                                     & 97.41                                     & 94.79                                     & 91.57                                     & 85.56                                     & 95.86                                     & 93.65                                     & 90.48                                     \\
    NR~\cite{zhong2019unequalNR}                            & MS1Mv0  & 99.75                                     & 97.71                                     & 97.42                                     & 94.77                                     & 91.58                                     & 85.53                                     & 95.88                                     & 93.60                                     & 90.41                                     \\
    Co-mining~\cite{wang2019comining}                       & MS1Mv0  & 99.75                                     & 97.55                                     & 97.37                                     & 94.99                                     & 91.80                                     & 85.57                                     & 95.95                                     & 93.82                                     & 90.71                                     \\
    Subcenter~\cite{deng2020subcenter}                      & MS1Mv0  & 99.72                                     & 97.73                                     & 97.40                                     & 94.88                                     & 91.70                                     & 85.62                                     & 95.98                                     & 93.72                                     & 90.50                                     \\
    SKH~\cite{liu2021switchable}                            & MS1Mv0  & 99.73                                     & \textcolor{Red}{97.81}                    & \textcolor{Red}{97.47}                    & \textcolor{Red}{95.89}                    & \textcolor{Red}{93.50}                    & \textcolor{Red}{89.34}                    & \textcolor{Red}{96.85}                    & \textcolor{Red}{95.25}                    & \textcolor{Red}{93.00}                    \\

    \midrule
    \multicolumn{11}{l}{\textit{Algorithms without classifier}}                                                                                                                                                                                                                                                                                                                                                                                                                   \\
    DCQ~\cite{li2021dynamic}                                & MS1Mv0  & \textcolor{Blue}{\textit{\textbf{99.65}}} & 96.14                                     & \textcolor{Blue}{\textit{\textbf{97.23}}} & 90.23                                     & 74.07                                     & 46.63                                     & 92.24                                     & 77.60                                     & 53.86                                     \\
    $F^2C$~\cite{wang2022efficient}                         & MS1Mv0  & 99.23                                     & 96.01                                     & 97.28                                     & 89.31                                     & 74.10                                     & 43.21                                     & 91.87                                     & 74.34                                     & 51.33                                     \\
    DCQ~\cite{li2021dynamic} + SKH~\cite{liu2021switchable} & MS1Mv0  & 99.43                                     & \textcolor{Blue}{\textit{\textbf{97.34}}} & 97.13                                     & \textcolor{Blue}{\textit{\textbf{93.23}}} & \textcolor{Blue}{\textit{\textbf{87.13}}} & \textcolor{Blue}{\textit{\textbf{75.63}}} & \textcolor{Blue}{\textit{\textbf{95.42}}} & \textcolor{Blue}{\textit{\textbf{91.60}}} & \textcolor{Blue}{\textit{\textbf{88.46}}} \\
    \textbf{DCQ + SGPS (Ours)}                              & MS1Mv0  & \textcolor{Red}{\textbf{99.73}}           & \textcolor{Red}{\textbf{98.07}}           & \textcolor{Red}{\textbf{97.36}}           & \textcolor{Red}{\textbf{95.61}}           & \textcolor{Red}{\textbf{93.20}}           & \textcolor{Red}{\textbf{87.89}}           & \textcolor{Red}{\textbf{96.62}}           & \textcolor{Red}{\textbf{94.60}}           & \textcolor{Red}{\textbf{92.91}}           \\
    \midrule
    \multicolumn{11}{l}{\textit{Algorithms under clean data}}                                                                                                                                                                                                                                                                                                                                                                                                                     \\
    ArcFace~\cite{deng2019arcface}                          & MS1MV2  & 99.82                                     & 98.27                                     & 98.01                                     & 96.16                                     & 94.41                                     & 88.64                                     & 97.23                                     & 95.81                                     & 93.63                                     \\
    DCQ~\cite{li2021dynamic}                                & MS1MV2  & 99.73                                     & 97.71                                     & 97.60                                     & 95.89                                     & 93.22                                     & 87.56                                     & 96.93                                     & 94.89                                     & 91.99                                     \\
    \bottomrule
  \end{tabular}
